Extragalactic HI Surveys

We review the results of HI line surveys of extragalactic sources in the local Universe. In the last two decades major efforts have been made in establishing on firm statistical grounds the properties of the HI source population, the two most prominent being the HI Parkes All Sky Survey (HIPASS) and the Arecibo Legacy Fast ALFA survey (ALFALFA). We review the choices of technical parameters in the design and optimization of spectro-photometric "blind" HI surveys, which for the first time produced extensive HI-selected data sets. Particular attention is given to the relationship between optical and HI populations, the differences in their clustering properties and the importance of HI-selected samples in contributing to the understanding of apparent conflicts between observation and theory on the abundance of low mass halos. The last section of this paper provides an overview of currently ongoing and planned surveys which will explore the cosmic evolution of properties of the HI population.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

